Optimal Dyck Reachability for Data-Dependence and Alias Analysis

A fundamental algorithmic problem at the heart of static analysis is Dyck reachability. The input is a graph where the edges are labeled with different types of opening and closing parentheses, and the reachability information is computed via paths whose parentheses are properly matched. We present new results for Dyck reachability problems with applications to alias analysis and data-dependence analysis. Our main contributions, that include improved upper bounds as well as lower bounds that establish optimality guarantees, are as follows. First, we consider Dyck reachability on bidirected graphs, which is the standard way of performing field-sensitive points-to analysis. Given a bidirected graph with $n$ nodes and $m$ edges, we present: (i)~an algorithm with worst-case running time $O(m + n \cdot \alpha(n))$, where $\alpha(n)$ is the inverse Ackermann function, improving the previously known $O(n^2)$ time bound; (ii)~a matching lower bound that shows that our algorithm is optimal wrt to worst-case complexity; and (iii)~an optimal average-case upper bound of $O(m)$ time, improving the previously known $O(m \cdot \log n)$ bound. Second, we consider the problem of context-sensitive data-dependence analysis, where the task is to obtain analysis summaries of library code in the presence of callbacks. Our algorithm preprocesses libraries in almost linear time, after which the contribution of the library in the complexity of the client analysis is only linear, and only wrt the number of call sites. Third, we prove that combinatorial algorithms for Dyck reachability on general graphs with truly sub-cubic bounds cannot be obtained without obtaining sub-cubic combinatorial algorithms for Boolean Matrix Multiplication, which is a long-standing open problem. We also show that the same hardness holds for graphs of constant treewidth.

==> figures/G_sigma.tex <==
\begin{figure}[!h]
\begin{subfigure}{.4\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.5mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=7mm, draw=black!100,  very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{2}
\newcommand{\ystep}{1.5}

\node	[node2]		(1)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$x_i$};
\node	[node2]		(2)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{$y_i$};
\node	[node2]		(3)	at	(\xdisposition + 0*\xstep, \ydisposition + -1*\ystep)	{$z_i$};
\node	[node2]		(4)	at	(\xdisposition + 1*\xstep, \ydisposition + -1*\ystep)	{$u_{i}$};
%\node	[node2]		(5)	at	(\xdisposition + 0*\xstep, \ydisposition + 2*\ystep)	{$x_{i-1}$};
%\node	[node2]		(6)	at	(\xdisposition + 1*\xstep, \ydisposition + 2*\ystep)	{$y_{i-1}$};
\node	[node2]		(7)	at	(\xdisposition + 0*\xstep, \ydisposition + 1*\ystep)	{$z_{i-1}$};
\node	[node2]		(8)	at	(\xdisposition + 1*\xstep, \ydisposition + 1*\ystep)	{$u_{i-1}$};

\draw[->, thick] (7) to node[left]{$\CloseParenthesis_j$} (1); 
\draw[->, thick] (8) to node[right]{$\CloseParenthesis_j$} (2); 
\draw[->, thick] (1) to node[left]{$\CloseParenthesis_{\ell}$} (3); 
\draw[->, thick] (2) to node[right ]{$\CloseParenthesis_{\ell}$} (4); 

\node[] at (\xdisposition + 0.5*\xstep, \ydisposition - 1.75*\ystep) {\small $\sigma(i-1)=\Find(u_{i-1}),~\sigma(i)=\Find(u_i)$};

\end{tikzpicture}
\end{subfigure}
\hspace{1cm}
\begin{subfigure}{.4\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.5mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=7mm, draw=black!100,  very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{2}
\newcommand{\ystep}{1.5}

\node	[node2]		(1)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$x_i$};
\node	[node2]		(2)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{$y_i$};
\node	[node2]		(3)	at	(\xdisposition + 0*\xstep, \ydisposition + -1*\ystep)	{$z_i$};
\node	[node2]		(4)	at	(\xdisposition + 1*\xstep, \ydisposition + -1*\ystep)	{$u_i$};
%\node	[node2]		(5)	at	(\xdisposition + 0*\xstep, \ydisposition + 2*\ystep)	{$x_{i-1}$};
%\node	[node2]		(6)	at	(\xdisposition + 1*\xstep, \ydisposition + 2*\ystep)	{$y_{i-1}$};
\node	[node2]		(7)	at	(\xdisposition + 0*\xstep, \ydisposition + 1*\ystep)	{$v_{i-1}$};
\node	[node2]		(8)	at	(\xdisposition + 1*\xstep, \ydisposition + 1*\ystep)	{$u_{i-1}$};

\draw[->, thick] (7) to node[left]{$\CloseParenthesis_j$} (1); 
\draw[->, thick] (8) to node[right]{$\CloseParenthesis_j$} (2); 
\draw[->, thick] (1) to node[left]{$\CloseParenthesis_{\ell}$} (3); 
\draw[->, thick] (2) to node[right]{$\CloseParenthesis_{\ell}$} (4); 

\node[] at (\xdisposition + 0.5*\xstep, \ydisposition - 1.75*\ystep) {\small $\sigma(i-1)=\Union(v_{i-1}, u_{i-1}),~\sigma(i)=\Find(u_i)$};

\end{tikzpicture}
\end{subfigure}

\vspace{1cm}

\begin{subfigure}{.4\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.5mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=7mm, draw=black!100,  very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{2}
\newcommand{\ystep}{1.5}

\node	[node2]		(1)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$x_i$};
\node	[node2]		(2)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{$y_i$};
\node	[node2]		(3)	at	(\xdisposition + 0*\xstep, \ydisposition + -1*\ystep)	{$v_i$};
\node	[node2]		(4)	at	(\xdisposition + 1*\xstep, \ydisposition + -1*\ystep)	{$u_i$};
%\node	[node2]		(5)	at	(\xdisposition + 0*\xstep, \ydisposition + 2*\ystep)	{$x_{i-1}$};
%\node	[node2]		(6)	at	(\xdisposition + 1*\xstep, \ydisposition + 2*\ystep)	{$y_{i-1}$};
\node	[node2]		(7)	at	(\xdisposition + 0*\xstep, \ydisposition + 1*\ystep)	{$z_{i-1}$};
\node	[node2]		(8)	at	(\xdisposition + 1*\xstep, \ydisposition + 1*\ystep)	{$u_{i-1}$};

\draw[->, thick] (7) to node[left]{$\CloseParenthesis_j$} (1); 
\draw[->, thick] (8) to node[right]{$\CloseParenthesis_j$} (2); 
\draw[->, thick] (1) to node[left]{$\CloseParenthesis_{\ell}$} (3); 
\draw[->, thick] (2) to node[right]{$\CloseParenthesis_{\ell}$} (4); 

\node[] at (\xdisposition + 0.5*\xstep, \ydisposition - 1.75*\ystep) {\small $\sigma(i-1)=\Find(u_{i-1}),~\sigma(i)=\Union(v_i,u_i)$};

\end{tikzpicture}
\end{subfigure}
\hspace{1cm}
\begin{subfigure}{.4\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.5mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=7mm, draw=black!100,  very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{2}
\newcommand{\ystep}{1.5}

\node	[node2]		(1)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$x_i$};
\node	[node2]		(2)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{$y_i$};
\node	[node2]		(3)	at	(\xdisposition + 0*\xstep, \ydisposition + -1*\ystep)	{$v_i$};
\node	[node2]		(4)	at	(\xdisposition + 1*\xstep, \ydisposition + -1*\ystep)	{$u_i$};
%\node	[node2]		(5)	at	(\xdisposition + 0*\xstep, \ydisposition + 2*\ystep)	{$x_{i-1}$};
%\node	[node2]		(6)	at	(\xdisposition + 1*\xstep, \ydisposition + 2*\ystep)	{$y_{i-1}$};
\node	[node2]		(7)	at	(\xdisposition + 0*\xstep, \ydisposition + 1*\ystep)	{$v_{i-1}$};
\node	[node2]		(8)	at	(\xdisposition + 1*\xstep, \ydisposition + 1*\ystep)	{$u_{i-1}$};

\draw[->, thick] (7) to node[left]{$\CloseParenthesis_j$} (1); 
\draw[->, thick] (8) to node[right]{$\CloseParenthesis_j$}(2); 
\draw[->, thick] (1) to node[left]{$\CloseParenthesis_{\ell}$} (3); 
\draw[->, thick] (2) to node[right]{$\CloseParenthesis_{\ell}$} (4); 

\node[] at (\xdisposition + 0.5*\xstep, \ydisposition - 1.75*\ystep) {\small $\sigma(i-1)=\Union(v_{i-1}, u_{i-1}),~ \sigma(i)=\Union(v_i,u_i)$};

\end{tikzpicture}
\end{subfigure}
\caption{}\label{fig:G_sigma}
\end{figure}


==> figures/bidirected_example.tex <==
\begin{figure}[!h]
\begin{subfigure}[b]{.48\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.5mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=3.5mm, draw=black!100, fill=white!100, very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{0.45}
\newcommand{\ystep}{0.7}

\node	[node2]		(1)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$z$};
\node	[node2]		(2)	at	(\xdisposition + -2*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(3)	at	(\xdisposition + -0*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(4)	at	(\xdisposition + 2*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(5)	at	(\xdisposition + -2*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(6)	at	(\xdisposition + -1.5*\xstep, \ydisposition + -3*\ystep)	{$t$};
\node	[node2]		(7)	at	(\xdisposition + -2.5*\xstep, \ydisposition + -3*\ystep)	{$u$};
\node	[node2]		(8)	at	(\xdisposition + -0.5*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(9)	at	(\xdisposition + 0.5*\xstep, \ydisposition + -2*\ystep)	{};

\draw[-,  very thick] (1) to (2);
\draw[-,  very thick] (1) to (3);
\draw[-,  very thick] (1) to (4);
\draw[-,  very thick] (2) to (5);
\draw[-,  very thick] (5) to (6);
\draw[-, very  thick] (5) to (7);
\draw[-,  very thick] (3) to (8);
\draw[-,  very thick] (3) to (9);







\renewcommand{\xdisposition}{3}

\node	[node2]		(19)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$v$};
\node	[node2]		(20)	at	(\xdisposition + 0*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(22)	at	(\xdisposition + -1.5*\xstep, \ydisposition + -1*\ystep)	{$w$};
\node	[node2]		(23)	at	(\xdisposition + 1.5*\xstep, \ydisposition + -1*\ystep)	{$x$};
%\node	[node2]		(24)	at	(\xdisposition + -3*\xstep, \ydisposition + -1*\ystep)	{24};
\node	[node2]		(25)	at	(\xdisposition + -2*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(26)	at	(\xdisposition + -1*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(27)	at	(\xdisposition + 1.5*\xstep, \ydisposition + -2*\ystep)	{$y$};

\draw[-,  very thick] (19) to (20);
\draw[-,  very thick] (19) to (22);
\draw[-,  very thick] (19) to (23);
%\draw[-,  very thick] (19) to (24);
\draw[-,  very thick] (22) to (25);
\draw[-,  very thick] (22) to (26);
\draw[-,  very thick] (23) to (27);




\renewcommand{\xdisposition}{-2.2}
\renewcommand{\ydisposition}{-1*\ystep}

\node	[node2]		(28)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$s$};
\node	[node2]		(29)	at	(\xdisposition + 0*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(30)	at	(\xdisposition + -0.5*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(31)	at	(\xdisposition + 1.5*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(32)	at	(\xdisposition + 0.5*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(33)	at	(\xdisposition - 1.5*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(34)	at	(\xdisposition - 1.5*\xstep, \ydisposition + -2*\ystep)	{};

\draw[-,  very thick] (1) to (28);
\draw[-,  very thick] (28) to (29);
\draw[-,  very thick] (28) to (31);
\draw[-,  very thick] (29) to (30);
\draw[-,  very thick] (29) to (32);
\draw[-,  very thick] (28) to (33);
\draw[-,  very thick] (33) to (34);


\draw[->, thick, loop above] (1) to node[above]{$\CloseParenthesis_1$,$\CloseParenthesis_2$}   (1);
\draw[->, thick, out=0, in=90] (1) to node[above]{$\CloseParenthesis_2$} (22);
%\draw[->, thick, out=0, in=150] (1) to node[above]{$\CloseParenthesis_1$}  (28);

\draw[->, thick, out=160, in=340] (19) to  node[below, pos=0.5, label={[yshift=-20]$\CloseParenthesis_2$}]{} (6);

\draw[->, thick, out=20, in=100] (1) to node[above, pos=0.6] {$\CloseParenthesis_3$}  (19);


\end{tikzpicture}
\caption{}
\label{subfig:example1}
\end{subfigure}
\hspace{3.5mm}
\begin{subfigure}[b]{.48\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.5mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=3.5mm, draw=black!100, fill=white!100, very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]




\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{0.45}
\newcommand{\ystep}{0.7}

\node	[node2]		(1)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$v$};
\node	[node2]		(2)	at	(\xdisposition + -2*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(3)	at	(\xdisposition + -0*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(4)	at	(\xdisposition + 2*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(5)	at	(\xdisposition + -2*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(6)	at	(\xdisposition + -1.5*\xstep, \ydisposition + -3*\ystep)	{$t$};
\node	[node2]		(7)	at	(\xdisposition + -2.5*\xstep, \ydisposition + -3*\ystep)	{$u$};
\node	[node2]		(8)	at	(\xdisposition + -0.5*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(9)	at	(\xdisposition + 0.5*\xstep, \ydisposition + -2*\ystep)	{};


\draw[-,  very thick] (1) to (2);
\draw[-,  very thick] (1) to (3);
\draw[-,  very thick] (1) to (4);
\draw[-,  very thick] (2) to (5);
\draw[-,  very thick] (5) to (6);
\draw[-, very  thick] (5) to (7);
\draw[-,  very thick] (3) to (8);
\draw[-,  very thick] (3) to (9);







\renewcommand{\xdisposition}{2.2}
\renewcommand{\ydisposition}{-1*\ystep}

\node	[node2]		(19)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$z$};
\node	[node2]		(20)	at	(\xdisposition + 0*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(22)	at	(\xdisposition + -1.5*\xstep, \ydisposition + -1*\ystep)	{$w$};
\node	[node2]		(23)	at	(\xdisposition + 1.5*\xstep, \ydisposition + -1*\ystep)	{$x$};
%\node	[node2]		(24)	at	(\xdisposition + -3*\xstep, \ydisposition + -1*\ystep)	{24};
\node	[node2]		(25)	at	(\xdisposition + -2*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(26)	at	(\xdisposition + -1*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(27)	at	(\xdisposition + 1.5*\xstep, \ydisposition + -2*\ystep)	{$y$};


\draw[-,  very thick] (19) to (20);
\draw[-,  very thick] (19) to (22);
\draw[-,  very thick] (19) to (23);
%\draw[-,  very thick] (19) to (24);
\draw[-,  very thick] (22) to (25);
\draw[-,  very thick] (22) to (26);
\draw[-,  very thick] (23) to (27);




\renewcommand{\xdisposition}{-2.2}
\renewcommand{\ydisposition}{-1*\ystep}

\node	[node2]		(28)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$s$};
\node	[node2]		(29)	at	(\xdisposition + 0*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(30)	at	(\xdisposition + -0.5*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(31)	at	(\xdisposition + 1.5*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(32)	at	(\xdisposition + 0.5*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(33)	at	(\xdisposition - 1.5*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(34)	at	(\xdisposition - 1.5*\xstep, \ydisposition + -2*\ystep)	{};


\draw[-,  very thick] (1) to (19);
\draw[-,  very thick] (1) to (28);
\draw[-,  very thick] (28) to (29);
\draw[-,  very thick] (28) to (31);
\draw[-,  very thick] (29) to (30);
\draw[-,  very thick] (29) to (32);
\draw[-,  very thick] (28) to (33);
\draw[-,  very thick] (33) to (34);




\draw[->, thick, loop above] (1) to node[above]{$\CloseParenthesis_1$,$\CloseParenthesis_2$, $\CloseParenthesis_3$}   (1);

\node[minimum size=0, inner sep=0] (t) at (1.6*\xstep, + -2.2*\ystep) {};
\draw[-, thick, thick,  out=-55, in=80] (1) to (t);
\draw[->, thick,  out=-115, in=20] (t)  to node[below]{$\CloseParenthesis_2$}   (6);
%\draw[->, thick, out=-45, in=0] (1) to node[below]{$\CloseParenthesis_2$}   (6);


\node[] at (0,-2.6) {};

\end{tikzpicture}
\caption{}
\label{subfig:example2}
\end{subfigure}
\caption{The intermediate stages of $\BidirectedAlgo$ starting from the stage of Figure~\ref{fig:bidirected_state}.}
\label{fig:bidirected_example}
\end{figure}


==> figures/bidirected_hardness.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.5mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=5mm, draw=black!100, fill=white!100, very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{-2.5}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{1.1}


\node[] at (0, -1)	{$\sigma_1=\Union(u,v),~\Union(x,y),~\Union(w,v),~\Union(w,x)$};

\node[node2] (u) at (\xdisposition + 0*\xstep, \ydisposition + 0*\ystep) {$u$};
\node[node2] (v) at (\xdisposition + 1*\xstep, \ydisposition + 0*\ystep) {$v$};

\node[node2] (x) at (\xdisposition + 3*\xstep, \ydisposition + 0*\ystep) {$x$};
\node[node2] (y) at (\xdisposition + 4*\xstep, \ydisposition + 0*\ystep) {$y$};

\node[node2] (w) at (\xdisposition + 2*\xstep, \ydisposition + 0*\ystep) {$w$};


\node[node2] (z1) at (\xdisposition + 0.5*\xstep, \ydisposition + 1*\ystep) {$z_1$};
\node[node2] (z2) at (\xdisposition + 3.5*\xstep, \ydisposition + 1*\ystep) {$z_2$};
\node[node2] (z3) at (\xdisposition + 1.5*\xstep, \ydisposition + 1*\ystep) {$z_3$};
\node[node2] (z4) at (\xdisposition + 2.5*\xstep, \ydisposition + 1*\ystep) {$z_4$};


\draw[->, very thick, bend right=10] (z1) to node[left, pos=0.2] {$\CloseParenthesis$} (u);
\draw[->, very thick, bend left=10] (z1) to node[right, pos=0.2] {$\CloseParenthesis$} (v);

\draw[->, very thick, bend right=10] (z2) to node[left, pos=0.2] {$\CloseParenthesis$} (x);
\draw[->, very thick, bend left=10] (z2) to node[right, pos=0.2] {$\CloseParenthesis$} (y);

\draw[->, very thick, bend right=10] (z3) to node[left, pos=0.2] {$\CloseParenthesis$} (v);
\draw[->, very thick, bend left=10] (z3) to node[right, pos=0.2] {$\CloseParenthesis$} (w);

\draw[->, very thick, bend right=10] (z4) to node[left, pos=0.2] {$\CloseParenthesis$} (w);
\draw[->, very thick, bend left=10] (z4) to node[right, pos=0.2] {$\CloseParenthesis$} (x);

\end{tikzpicture}
\caption{A union sequence $\sigma_1$ and the corresponding graph $G^{\sigma_1}$.}\label{fig:bidirected_hardness}
\end{figure}


==> figures/fig_bidirected_merge.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.5mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=3.5mm, draw=black!100, fill=black!100, line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{0.45}
\newcommand{\ystep}{0.7}

\node	[node1]		(1)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep 0)	{$z$};
\node	[node1]		(2)	at	(\xdisposition + -2*\xstep, \ydisposition + -1*\ystep 0)	{$y$};
\node	[node2]		(3)	at	(\xdisposition + -0*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node2]		(4)	at	(\xdisposition + 2*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node1]		(5)	at	(\xdisposition + -2*\xstep, \ydisposition + -2*\ystep 0)	{$x$};
\node	[node1]		(6)	at	(\xdisposition + -2*\xstep, \ydisposition + -3*\ystep 0)	{$w$};
\node	[node2]		(7)	at	(\xdisposition + -3*\xstep, \ydisposition + -3*\ystep 0)	{};
\node	[node2]		(8)	at	(\xdisposition + -0.5*\xstep, \ydisposition + -2*\ystep 0)	{};
\node	[node2]		(9)	at	(\xdisposition + 0.5*\xstep, \ydisposition + -2*\ystep 0)	{};

\draw[-, very thick] (1) to (2);
\draw[-, very thick] (1) to (3);
\draw[-, very thick] (1) to (4);
\draw[-, very thick] (2) to (5);
\draw[-, very thick] (5) to (6);
\draw[-, very thick] (5) to (7);
\draw[-, very thick] (3) to (8);
\draw[-, very thick] (3) to (9);



\draw[->, ultra thick] (\xdisposition + 3.25*\xstep, \ydisposition + -1*\ystep) to node[above]{Shorten} (\xdisposition + 6.5*\xstep, \ydisposition + -1*\ystep);


\renewcommand{\xdisposition}{5}

\node	[node1]		(10)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep 0)	{$z$};
\node	[node1]		(11)	at	(\xdisposition + -3.75*\xstep, \ydisposition + -1*\ystep 0)	{$y$};
\node	[node2]		(12)	at	(\xdisposition + -0*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node2]		(13)	at	(\xdisposition + 1.25*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node1]		(14)	at	(\xdisposition + -2.5*\xstep, \ydisposition + -1*\ystep 0)	{$x$};
\node	[node1]		(15)	at	(\xdisposition + -1.25*\xstep, \ydisposition + -1*\ystep 0)	{$w$};
\node	[node2]		(16)	at	(\xdisposition + -2.5*\xstep, \ydisposition + -2*\ystep 0)	{};
\node	[node2]		(17)	at	(\xdisposition + -0.5*\xstep, \ydisposition + -2*\ystep 0)	{};
\node	[node2]		(18)	at	(\xdisposition + 0.5*\xstep, \ydisposition + -2*\ystep 0)	{};

\draw[-, very thick] (10) to (11);
\draw[-, very thick] (10) to (12);
\draw[-, very thick] (10) to (13);
\draw[-, very thick] (10) to (14);
\draw[-, very thick] (10) to (15);
\draw[-, very thick] (14) to (16);
\draw[-, very thick] (12) to (17);
\draw[-, very thick] (12) to (18);




\renewcommand{\xdisposition}{0}
\renewcommand{\ydisposition}{-4}


\node	[node1]		(19)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep 0)	{$c$};
\node	[node1]		(20)	at	(\xdisposition + 0*\xstep, \ydisposition + -1*\ystep 0)	{$b$};
\node	[node1]		(21)	at	(\xdisposition + 0*\xstep, \ydisposition + -2*\ystep 0)	{$a$};
\node	[node2]		(22)	at	(\xdisposition + -1.5*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node2]		(23)	at	(\xdisposition + 1.5*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node2]		(24)	at	(\xdisposition + -3*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node2]		(25)	at	(\xdisposition + -2*\xstep, \ydisposition + -2*\ystep 0)	{};
\node	[node2]		(26)	at	(\xdisposition + -1*\xstep, \ydisposition + -2*\ystep 0)	{};
\node	[node2]		(27)	at	(\xdisposition + 1.5*\xstep, \ydisposition + -2*\ystep 0)	{};



\draw[-, very thick] (19) to (20);
\draw[-, very thick] (20) to (21);
\draw[-, very thick] (19) to (22);
\draw[-, very thick] (19) to (23);
\draw[-, very thick] (19) to (24);
\draw[-, very thick] (22) to (25);
\draw[-, very thick] (22) to (26);
\draw[-, very thick] (23) to (27);



\draw[->, ultra thick] (\xdisposition + 3.25*\xstep, \ydisposition + -1*\ystep) to node[above]{Shorten} (\xdisposition + 6.5*\xstep, \ydisposition + -1*\ystep);


\renewcommand{\xdisposition}{5}


\node	[node1]		(28)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep 0)	{$c$};
\node	[node1]		(29)	at	(\xdisposition + 0*\xstep, \ydisposition + -1*\ystep 0)	{$b$};
\node	[node1]		(30)	at	(\xdisposition + 1.25*\xstep, \ydisposition + -1*\ystep 0)	{$a$};
\node	[node2]		(31)	at	(\xdisposition + -1.25*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node2]		(32)	at	(\xdisposition + 2.5*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node2]		(33)	at	(\xdisposition + -2.5*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node2]		(34)	at	(\xdisposition + -1.75*\xstep, \ydisposition + -2*\ystep 0)	{};
\node	[node2]		(35)	at	(\xdisposition + -0.75*\xstep, \ydisposition + -2*\ystep 0)	{};
\node	[node2]		(36)	at	(\xdisposition + 2.5*\xstep, \ydisposition + -2*\ystep 0)	{};



\draw[-, very thick] (28) to (29);
\draw[-, very thick] (28) to (30);
\draw[-, very thick] (28) to (31);
\draw[-, very thick] (28) to (32);
\draw[-, very thick] (28) to (33);
\draw[-, very thick] (31) to (34);
\draw[-, very thick] (31) to (35);
\draw[-, very thick] (32) to (36);





\renewcommand{\xdisposition}{11}
\renewcommand{\ydisposition}{-2.1}

\node	[node1]		(37)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep 0)	{$c$};
\node	[node1]		(38)	at	(\xdisposition + 0*\xstep, \ydisposition + -1*\ystep 0)	{$b$};
\node	[node1]		(39)	at	(\xdisposition + 1.25*\xstep, \ydisposition + -1*\ystep 0)	{$a$};
\node	[node2]		(40)	at	(\xdisposition + -1.25*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node2]		(41)	at	(\xdisposition + 2.5*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node2]		(42)	at	(\xdisposition + -2.5*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node2]		(43)	at	(\xdisposition + -1.75*\xstep, \ydisposition + -2*\ystep 0)	{};
\node	[node2]		(44)	at	(\xdisposition + -0.75*\xstep, \ydisposition + -2*\ystep 0)	{};
\node	[node2]		(45)	at	(\xdisposition + 2.5*\xstep, \ydisposition + -2*\ystep 0)	{};



\renewcommand{\xdisposition}{9}
\renewcommand{\ydisposition}{-1.42}


\node	[node1]		(46)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep 0)	{$z$};
\node	[node1]		(47)	at	(\xdisposition + -3.75*\xstep, \ydisposition + -1*\ystep 0)	{$y$};
\node	[node2]		(48)	at	(\xdisposition + -0*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node2]		(49)	at	(\xdisposition + 1.25*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node1]		(50)	at	(\xdisposition + -2.5*\xstep, \ydisposition + -1*\ystep 0)	{$x$};
\node	[node1]		(51)	at	(\xdisposition + -1.25*\xstep, \ydisposition + -1*\ystep 0)	{$w$};
\node	[node2]		(52)	at	(\xdisposition + -2.5*\xstep, \ydisposition + -2*\ystep 0)	{};
\node	[node2]		(53)	at	(\xdisposition + -0.5*\xstep, \ydisposition + -2*\ystep 0)	{};
\node	[node2]		(54)	at	(\xdisposition + 0.5*\xstep, \ydisposition + -2*\ystep 0)	{};



\draw[-, very thick] (37) to (38);
\draw[-, very thick] (37) to (39);
\draw[-, very thick] (37) to (40);
\draw[-, very thick] (37) to (41);
\draw[-, very thick] (37) to (42);
\draw[-, very thick] (40) to (43);
\draw[-, very thick] (40) to (44);
\draw[-, very thick] (41) to (45);


\draw[-, very thick] (46) to (47);
\draw[-, very thick] (46) to (48);
\draw[-, very thick] (46) to (49);
\draw[-, very thick] (46) to (50);
\draw[-, very thick] (46) to (51);
\draw[-, very thick] (50) to (52);
\draw[-, very thick] (48) to (53);
\draw[-, very thick] (48) to (54);

\draw[-, very thick] (37) to (46);



\draw[->, very thick, bend left, shorten >= 5mm, shorten <=5mm] (13) to node[above]{Merge} (46);
\draw[->, very thick, bend right, shorten >= 4mm, shorten <=4mm] (32) to node[below]{Merge} (43);

\end{tikzpicture}
\caption{Path shortening, followed by tree merging.}\label{fig:bidirected_merge}
\end{figure}


==> figures/fig_bidirected_principle.tex <==
\begin{figure}[!h]
\begin{subfigure}[b]{.25\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.5mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=3.5mm, draw=black!100, fill=white!100, very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1}
\newcommand{\ystep}{0.7}
\def\bend{20}

\node	[node2]		(x)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$x$};
\node	[node2]		(u)	at	(\xdisposition + -1*\xstep, \ydisposition + 0*\ystep)	{$u$};
\node	[node2]		(v)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{$v$};
\node	[node2]		(z)	at	(\xdisposition - 2*\xstep, \ydisposition + 0*\ystep)	{$z$};


\draw[->,  very thick, bend right=\bend] (x) to node[above]{$\CloseParenthesis$} (u);
\draw[->,  very thick, bend right=\bend] (u) to node[below]{$\OpenParenthesis$} (x);
\draw[->,  very thick, bend right=\bend] (x) to node[below]{$\CloseParenthesis$} (v);
\draw[->,  very thick, bend right=\bend] (v) to node[above]{$\OpenParenthesis$} (x);
\draw[->,  very thick, bend right=\bend] (u) to node[above]{$\CloseParenthesis$} (z);
\draw[->,  very thick, bend right=\bend] (z) to node[below]{$\OpenParenthesis$} (u);





\draw[->, thick, loop above] (v) to node[above]{$\OpenParenthesis$,$\CloseParenthesis$}   (v);


\end{tikzpicture}
\caption{}
\label{subfig:bidirected_principle1}
\end{subfigure}
\qquad
\begin{subfigure}[b]{.25\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.5mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=3.5mm, draw=black!100, fill=white!100, very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1}
\newcommand{\ystep}{0.7}
\def\bend{20}

\node	[node2]		(x)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$x$};
\node	[node2]		(u)	at	(\xdisposition + -1*\xstep, \ydisposition + 0*\ystep)	{$u$};
\node	[node2]		(v)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{$v$};
\node	[node2]		(z)	at	(\xdisposition - 2*\xstep, \ydisposition + 0*\ystep)	{$z$};


\draw[->,  very thick, bend right=\bend] (x) to node[above]{$\CloseParenthesis$} (u);
\draw[->,  very thick, bend right=\bend] (u) to node[below]{$\OpenParenthesis$} (x);
\draw[->,  very thick, bend right=\bend] (x) to node[below]{$\CloseParenthesis$} (v);
\draw[->,  very thick, bend right=\bend] (v) to node[above]{$\OpenParenthesis$} (x);
\draw[->,  very thick, bend right=\bend] (u) to node[above]{$\CloseParenthesis$} (z);
\draw[->,  very thick, bend right=\bend] (z) to node[below]{$\OpenParenthesis$} (u);





\draw[->, thick, loop above] (v) to node[above]{$\OpenParenthesis$,$\CloseParenthesis$}   (v);

\draw [black, dashed] plot [smooth cycle] coordinates {(  -1*\xstep-0.2,  + 0*\ystep-0.3) ( -1*\xstep,  + 0*\ystep-0.3+1.3) ( -1*\xstep+2.4,  + 0*\ystep-0.3+1.3) ( -1*\xstep+2.2,  + 0*\ystep-0.3) (-1*\xstep+1.7,  + 0*\ystep-0.3) ( -1*\xstep+1.7,  + 0*\ystep-0.3+0.9) ( -1*\xstep+0.3,  + 0*\ystep-0.3+0.9) ( -1*\xstep+0.3,  + 0*\ystep-0.3) };

\end{tikzpicture}

\caption{}
\label{subfig:bidirected_principle2}
\end{subfigure}
\qquad
\begin{subfigure}[b]{.25\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.5mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=3.5mm, draw=black!100, fill=white!100, very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1}
\newcommand{\ystep}{0.7}
\def\bend{20}

\node	[node2]		(x)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$x$};
\node	[node2]		(u)	at	(\xdisposition + -1*\xstep, \ydisposition + 0*\ystep)	{$u$};
\node	[node2]		(v)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{$v$};
\node	[node2]		(z)	at	(\xdisposition - 2*\xstep, \ydisposition + 0*\ystep)	{$z$};


\draw[->,  very thick, bend right=\bend] (x) to node[above]{$\CloseParenthesis$} (u);
\draw[->,  very thick, bend right=\bend] (u) to node[below]{$\OpenParenthesis$} (x);
\draw[->,  very thick, bend right=\bend] (x) to node[below]{$\CloseParenthesis$} (v);
\draw[->,  very thick, bend right=\bend] (v) to node[above]{$\OpenParenthesis$} (x);
\draw[->,  very thick, bend right=\bend] (u) to node[above]{$\CloseParenthesis$} (z);
\draw[->,  very thick, bend right=\bend] (z) to node[below]{$\OpenParenthesis$} (u);





\draw[->, thick, loop above] (v) to node[above]{$\OpenParenthesis$,$\CloseParenthesis$}   (v);

\draw [black, dashed] plot [smooth cycle] coordinates {(  -2*\xstep-0.2,  + 0*\ystep-0.4) ( -2*\xstep,  + 0*\ystep-0.3+1.3) ( -1*\xstep+2.4,  + 0*\ystep-0.3+1.3) ( -1*\xstep+2.2,  + 0*\ystep-0.3) (-1*\xstep+1.7,  + 0*\ystep-0.3) ( -1*\xstep+1.7,  + 0*\ystep-0.3+0.9) ( -1*\xstep+0.3,  + 0*\ystep-0.3+0.9) ( -1*\xstep+0.3,  + 0*\ystep-0.4) };

\end{tikzpicture}

\caption{}
\label{subfig:bidirected_principle3}
\end{subfigure}

\caption{Illustration of the merging principle of $\BidirectedAlgo$.
\textbf{(\ref{subfig:bidirected_principle1})} The nodes $u$ and $v$ are in the same DSCC since node $x$ has an outgoing edge to each of $u$ and $v$ labeled with the closing parenthesis $\CloseParenthesis$.
\textbf{(\ref{subfig:bidirected_principle2})} Similarly, nodes $z$ and $v$ belong to the same DSCC, since there exist two nodes $u$ and $v$ such that (i)~ $u$ and $v$ belong to the same DSCC, (ii)~$u$ has an outgoing edge to $z$, and $v$ has an outgoing edge to itself, and (iii)~both outgoing edges are labeled with the same closing parenthesis symbol.
\textbf{(\ref{subfig:bidirected_principle3})} The final DSCC formation.
}
\label{fig:bidirected_principle}
\end{figure}


==> figures/fig_bidirected_state.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.5mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=3.5mm, draw=black!100, fill=white!100, very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{0.45}
\newcommand{\ystep}{0.7}

\node	[node2]		(1)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$s$};
\node	[node2]		(2)	at	(\xdisposition + -2*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(3)	at	(\xdisposition + -0*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(4)	at	(\xdisposition + 2*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(5)	at	(\xdisposition + -2*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(6)	at	(\xdisposition + -1.5*\xstep, \ydisposition + -3*\ystep)	{$t$};
\node	[node2]		(7)	at	(\xdisposition + -2.5*\xstep, \ydisposition + -3*\ystep)	{$u$};
\node	[node2]		(8)	at	(\xdisposition + -0.5*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(9)	at	(\xdisposition + 0.5*\xstep, \ydisposition + -2*\ystep)	{};

\draw[-,  very thick] (1) to (2);
\draw[-,  very thick] (1) to (3);
\draw[-,  very thick] (1) to (4);
\draw[-,  very thick] (2) to (5);
\draw[-,  very thick] (5) to (6);
\draw[-, very  thick] (5) to (7);
\draw[-,  very thick] (3) to (8);
\draw[-,  very thick] (3) to (9);







\renewcommand{\xdisposition}{4}

\node	[node2]		(19)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$v$};
\node	[node2]		(20)	at	(\xdisposition + 0*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(22)	at	(\xdisposition + -1.5*\xstep, \ydisposition + -1*\ystep)	{$w$};
\node	[node2]		(23)	at	(\xdisposition + 1.5*\xstep, \ydisposition + -1*\ystep)	{$x$};
%\node	[node2]		(24)	at	(\xdisposition + -3*\xstep, \ydisposition + -1*\ystep)	{24};
\node	[node2]		(25)	at	(\xdisposition + -2*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(26)	at	(\xdisposition + -1*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(27)	at	(\xdisposition + 1.5*\xstep, \ydisposition + -2*\ystep)	{$y$};

\draw[-,  very thick] (19) to (20);
\draw[-,  very thick] (19) to (22);
\draw[-,  very thick] (19) to (23);
%\draw[-,  very thick] (19) to (24);
\draw[-,  very thick] (22) to (25);
\draw[-,  very thick] (22) to (26);
\draw[-,  very thick] (23) to (27);




\renewcommand{\xdisposition}{7.5}

\node	[node2]		(28)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$z$};
\node	[node2]		(29)	at	(\xdisposition + 0*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(30)	at	(\xdisposition + -0.5*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(31)	at	(\xdisposition + 1.5*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(32)	at	(\xdisposition + 0.5*\xstep, \ydisposition + -2*\ystep)	{};
\node	[node2]		(33)	at	(\xdisposition - 1.5*\xstep, \ydisposition + -1*\ystep)	{};
\node	[node2]		(34)	at	(\xdisposition - 1.5*\xstep, \ydisposition + -2*\ystep)	{};

\draw[-,  very thick] (28) to (29);
\draw[-,  very thick] (28) to (31);
\draw[-,  very thick] (29) to (30);
\draw[-,  very thick] (29) to (32);
\draw[-,  very thick] (28) to (33);
\draw[-,  very thick] (33) to (34);


\draw[->, thick, out=180, in=90] (1) -- (-2.2*\xstep, + -0.3*\ystep) to node[left]{$\CloseParenthesis_1$}   (7);
\draw[->, thick, out=0, in=90] (1) to node[above]{$\CloseParenthesis_2$} (22);
\draw[->, thick, out=0, in=150] (1) to node[above]{$\CloseParenthesis_1$}  (28);

\draw[->, thick, out=160, in=340] (19) to  node[below, pos=0.5, label={[yshift=-20]$\CloseParenthesis_2$}]{} (6);

\draw[->, thick, out=180, in=50] (28) to node[above, pos=0.6] {$\CloseParenthesis_3$}  (23);
\draw[->, thick, out=180, in=50] (28) to node[below, pos=0.6] {$\CloseParenthesis_3$} (27);
\draw[->, thick, loop above] (28) to node[above]{$\CloseParenthesis_2$}   (28);


\end{tikzpicture}
\caption{A state of $\BidirectedAlgo$ consists of a set of trees, with outgoing edges coming only from the root of each tree.}\label{fig:bidirected_state}
\end{figure}


==> figures/fig_dyck_hardness.tex <==
\begin{figure}
\newcommand{\distone}{1cm}
\footnotesize
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=\distone,
                    semithick,scale=1 ]
      
\tikzstyle{every state}=[fill=white,draw=black,text=black,font=\small, thick, inner sep=0.05cm, minimum size=0.4cm]
\tikzstyle{invis}=[fill=white,draw=white,text=white,font=\small , inner sep=-0.05cm]
\def\ystep{-0.8}
\def\xbias{5.5}




\node[] at (1,0.9) {$\Locals_i=\{v_1,\dots,v_{n_i}\}$};
\node[] at (3,0.9) {$g\in\Globals$};
\node[] at (4.2,0.9) {$l\in\Locks$};

\node[state] (v1) at (0,0*\ystep) {$x$};
\node[state] (v2) at (3,0*\ystep)  {$y$};
\draw[thick] (v1) to node[above]{$\Event: v\gets \mathsf{read}~g$} (v2);
\node[] at (\xbias, 0*\ystep) {\normalsize $\Event \in \SysReads$};

\node[state] (v3) at (0,1*\ystep) {$x$};
\node[state] (v4) at (4.3,1*\ystep)  {$y$};
\draw[thick] (v3) to node[above]{$\Event: g\gets \mathsf{write}~f(v_1,\dots,v_{n_i})$} (v4);
\node[] at (\xbias, 1*\ystep) {\normalsize $\Event \in \SysWrites$};

\node[state] (v5) at (0, 2*\ystep) {$x$};
\node[state] (v6) at (2.5, 2*\ystep) {$y$};
\draw[thick] (v5) to node[above]{$\Event: \mathsf{acquire~} l$} (v6);
\node[] at (\xbias, 2*\ystep) {\normalsize $\Event \in \SysAcquires$};


\node[state] (v7) at (0, 3*\ystep) {$x$};
\node[state] (v8) at (2.5, 3*\ystep) {$y$};
\draw[thick] (v7) to node[above]{$\Event: \mathsf{release~} l$} (v8);
\node[] at (\xbias, 3*\ystep) {\normalsize $\Event \in \SysReleases$};

\node[state] (v9) at (0, 4.5*\ystep) {$x$};
\node[state] (v10) at (3.5, 4*\ystep) {$y$};
\node[state] (v11) at (3.5, 5*\ystep) {$z$};
\draw[thick] (v9) to node[above=0.2]{$\Event_1: b_1(v_1,\dots,v_{n_i})$} (v10);
\draw[thick] (v9) to node[below=0.2]{$\Event_m: b_m(v_1,\dots, v_{n_i})$} (v11);
\node[] (d) at (3.5, 4.4*\ystep) {$\vdots$};



\end{tikzpicture}
\caption{}
\label{fig:dyck_hardness}
\end{figure}

==> figures/fig_spg.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.5mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={rectangle, minimum size=3.5mm, draw=black!100, fill=white!100, very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{-0.2}
\newcommand{\xstep}{0.45}
\newcommand{\ystep}{0.35}

\node[] at (\xdisposition + 0*\xstep, \ydisposition + 0*\ystep) {$z.f=x$};
\node[] at (\xdisposition + 0*\xstep, \ydisposition + -1*\ystep) {$y=z.f$};


\renewcommand{\xdisposition}{3}
\renewcommand{\ydisposition}{0}
\renewcommand{\xstep}{1}
\renewcommand{\ystep}{0.8}

\node[node1] (x) at (\xdisposition + 0*\xstep, \ydisposition + 0*\ystep) {$x$};
\node[node1] (z) at (\xdisposition + 1*\xstep, \ydisposition + 0*\ystep) {$z$};
\node[node1] (y) at (\xdisposition + 2*\xstep, \ydisposition + 0*\ystep) {$y$};


\node[node2] (xx) at (\xdisposition + 0*\xstep, \ydisposition + -1*\ystep) {$x$};
\node[node2] (zz) at(\xdisposition + 1*\xstep, \ydisposition + -1*\ystep) {$z$};
\node[node2] (yy) at(\xdisposition + 2*\xstep, \ydisposition + -1*\ystep) {$y$};

\draw[->, very thick] (x) to (xx);
\draw[->, very thick] (y) to (yy);
\draw[->, very thick] (z) to (zz);

\draw[->, very thick] (zz) to node[above]{$f$} (xx);
\draw[->, very thick] (zz) to node[above]{$f$} (yy);



\end{tikzpicture}
\caption{A minimal program and its (bidirected) SPG. Circles and squares represent variable nodes and object nodes, respectively. Only forward edges are shown.}\label{fig:spg}
\end{figure}


==> figures/lib_example.tex <==
\begin{figure}
\begin{subfigure}[b]{0.25\textwidth}
\begin{algorithm}[H]
\small
\SetInd{0.4em}{0.4em}
\DontPrintSemicolon
%\setstretch{1.05}
\caption{$f_1(x,y)$}
\BlankLine
\eIf{$y\%2 =1$}{
$z\gets  x + y$
}
{
$z\gets x\cdot y$
}
\Return{$z$}
\end{algorithm}
%\caption{}
%\label{subfig:method_f1}
\end{subfigure}
\quad 
\begin{subfigure}[b]{0.25\textwidth}
\begin{algorithm}[H]
\small
\SetInd{0.4em}{0.4em}
\DontPrintSemicolon
%\setstretch{1.05}
\caption{$g()$}
\BlankLine
$x\gets 2$\\
$y\gets 2$\\
$p\gets f(x,y)$\\
\Return{$p$}
\end{algorithm}
%\caption{}
%\label{subfig:method_g}
\end{subfigure}
\quad
\begin{subfigure}[b]{0.25\textwidth}
\begin{algorithm}[H]
\small
\SetInd{0.4em}{0.4em}
\DontPrintSemicolon
%\setstretch{1.05}
\caption{$f_2(x,y)$}
\BlankLine
\eIf{$x\%2 =1$}{
$z\gets  2\cdot x$
}
{
$z\gets 2\cdot x + 1$
}
\Return{$z$}
\end{algorithm}
%\caption{}
%\label{subfig:method_f2}
\end{subfigure}
\\
\begin{subfigure}{0.8\textwidth}
\small
\centering
\begin{tikzpicture}[thick, >=latex, scale=0.9,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
bag/.style={ellipse, minimum height=7mm,minimum width=12mm,draw=gray!80, line width=1pt, inner sep=0},
internal/.style={very thick ,circle,draw=black!80, inner sep=1, minimum size=4.5mm},
%exit/.style={circle,draw=black!80, inner sep=2, minimum size=4pt},
%call/.style={circle,draw=black!80, inner sep=2, minimum size=4pt},
%return/.style={circle,draw=black!80, inner sep=2, minimum size=4pt},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]

\newcommand{\ynodestep}{-0.9}
\newcommand{\xnodestep}{0.6}
\newcommand{\xdisposition}{5}
\newcommand{\xcaptiondisposition}{0.5}
\newcommand{\xtextdisposition}{1}
\newcommand{\legendy}{2.5}


\newcommand{\secondlineybias}{0}



\newcommand{\globalxdisposition}{-3.0}
\newcommand{\globalydisposition}{-7.5}
\renewcommand{\ynodestep}{-0.5}
\renewcommand{\xnodestep}{0.35}



\newcommand{\ybagstep}{-1}
\newcommand{\xbagstep}{0.7}



\node	[internal]		(xmain)	at	(\globalxdisposition+-1.5*\xnodestep,\globalydisposition+1*\ynodestep)		{$1$};
\node	[internal]		(ymain)	at	(\globalxdisposition+1.5*\xnodestep,\globalydisposition+1*\ynodestep)		{$2$};
\node	[internal]		(qmain)	at	(\globalxdisposition+0*\xnodestep,\globalydisposition+3*\ynodestep)		{$3$};
\node	[internal]		(returnmain)	at	(\globalxdisposition,\globalydisposition+4.5*\ynodestep)		{$4$};
% \node	[internal]		(x5)	at	(\globalxdisposition+\xnodestep,\globalydisposition+2*\ynodestep)		{$5$};
% \node	[internal]		(x6)	at	(\globalxdisposition+\xnodestep,\globalydisposition+3*\ynodestep)		{$6$};

\node	[internal]		(xf_)	at	(\globalxdisposition+-12*\xnodestep,\globalydisposition+0*\ynodestep)		{$1$};
\node	[internal]		(yf_)	at	(\globalxdisposition+-9*\xnodestep,\globalydisposition)		                {$2$};
\node	[internal]		(iff_)	at	(\globalxdisposition+-10.5*\xnodestep,\globalydisposition+1.25*\ynodestep)		{$3$};
\node	[internal]		(addf_)	at	(\globalxdisposition-13*\xnodestep,\globalydisposition+3*\ynodestep)		{$4$};
\node	[internal]  (multif_)	at	(\globalxdisposition+-8*\xnodestep,\globalydisposition+3*\ynodestep)		{$5$};
\node	[internal]		(phi_)	at	(\globalxdisposition+-10.5*\xnodestep,\globalydisposition+5*\ynodestep)		{$\phi$};
\node	[internal]		(retf_)	at	(\globalxdisposition+-10.5*\xnodestep,\globalydisposition+6.5*\ynodestep-0.2)		{$6$};

\node	[internal]		(xf__)	at	(\globalxdisposition+9*\xnodestep,\globalydisposition+0*\ynodestep)		{$1$};
\node	[internal]		(yf__)	at	(\globalxdisposition+12*\xnodestep,\globalydisposition)		                {$2$};
\node	[internal]		(iff__)	at	(\globalxdisposition+10.5*\xnodestep,\globalydisposition+1.25*\ynodestep)		{$3$};
\node	[internal]		(addf__)	at	(\globalxdisposition+8*\xnodestep,\globalydisposition+3*\ynodestep)		{$4$};
\node	[internal]  (multif__)	at	(\globalxdisposition+13*\xnodestep,\globalydisposition+3*\ynodestep)		{$5$};
\node	[internal]		(phi__)	at	(\globalxdisposition+10.5*\xnodestep,\globalydisposition+5*\ynodestep)		{$\phi$};
\node	[internal]		(retf__)	at	(\globalxdisposition+10.5*\xnodestep,\globalydisposition+6.5*\ynodestep -0.2)		{$6$};


\draw [->, dashed,thick] (xmain) to 	(qmain);
\draw [->, dashed,thick] (ymain) to 	(qmain);
\draw [->, thick] (qmain) to 	(returnmain);
% \draw [->, thick] (x3) to 	(x4);
% \draw [->, thick, bend right =20] (x4) to node[right]{)} 	(x2);
% \draw [->, thick] (x5) to 	(x6);

\draw [->, thick] (yf_) to 		(iff_);
\draw [->, thick] (xf_) to 		(addf_);
\draw [->, thick, bend left =30 ] (yf_) to 		(addf_);
\draw [->, thick] (yf_) to 		(multif_);
\draw [->, thick,, bend right =30] (xf_) to 		(multif_);
\draw [->, thick] (addf_) to 		(phi_);
\draw [->, thick] (multif_) to 		(phi_);
\draw [->, thick] (phi_) to 		(retf_);

\draw [->, thick] (xf__) to 		(iff__);
\draw [->, thick] (xf__) to 		(addf__);
% \draw [->, thick, bend left =30 ] (yf__) to 		(addf__);
% \draw [->, thick] (yf__) to 		(multif__);
\draw [->, thick, bend right =30] (xf__) to 		(multif__);
\draw [->, thick] (addf__) to 		(phi__);
\draw [->, thick] (multif__) to 		(phi__);
\draw [->, thick] (phi__) to 		(retf__);


\draw [->, thick, bend right =40] (ymain) to 	node[above]{\Large $\}_1$}	(yf_);
\draw [->, thick, bend right =40] (xmain) to 	node[above]{\Large$\}_1$}	(xf_);
\draw [->, thick,bend left =40] (xmain) to 	node[above]{\Large$\}_2$}	(xf__);
\draw [->, thick,bend left =40] (ymain) to 	node[above]{\Large$\}_2$}	(yf__);
\draw [->, thick,bend right =10] (retf_) to node[below]{\Large$\}_1$}		(qmain);
\draw [->, thick,bend left =10] (retf__) to node[below]{\Large$\}_2$}		(qmain);


%3,6 - 5,8 - 5,8
\node[ellipse, minimum width=2cm, minimum height=2.8cm, ultra thick, dashed, draw=gray] at (\globalxdisposition,\globalydisposition+-1.2) {};
\node[ellipse, minimum width=2.9cm, minimum height=4.3cm, ultra thick, dashed, draw=gray] at (\globalxdisposition+3.6,\globalydisposition+-1.5) {};
\node[ellipse, minimum width=2.9cm, minimum height=4.3cm, ultra thick, dashed, draw=gray] at (\globalxdisposition-3.6,\globalydisposition+-1.5) {};

\node[] at (\globalxdisposition-3.6,\globalydisposition+-4.2) {\large $f_1(x,y)$};
\node[] at (\globalxdisposition+3.6,\globalydisposition+-4.2) {\large $f_2(x,y)$};
\node[] at (\globalxdisposition,\globalydisposition+-4.2) {\large $g()$};

\end{tikzpicture}

%\caption{}
%\label{subfig:ddg}
\end{subfigure}
\caption{Example of a library/client program and the corresponding program-valid data-dependence graph.
The library consists of method $g()$ which has a callback function $f(x,y)$.
The client implements $f(x,y)$ either as $f_1(x,y)$ or $f_2(x,y)$.
The parenthesis-labeled edge model context-sensitive dependencies on parameter passing and return.
Depending on the implementation of $f$, there is a data dependence of the variable $p$ on $y$.
}
\label{fig:lib_example}
\end{figure}

==> figures/parsing_to_dyck.tex <==
\begin{figure}[!h]
\begin{subfigure}[b]{.3\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.5mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=5mm, draw=black!100, fill=white!100, very thick, inner sep=0},
gadget/.style={rectangle, minimum width=8mm, minimum height=11mm, draw=black!70, fill=white!100, very thick, inner sep=0, dashed},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{5}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.3}
\newcommand{\ystep}{0.9}


\node[] at (-1.5,0.5) {
$
\begin{aligned}
\StartNonTerminal &\to  \mathcal{T} ~ \mathcal{B}\\
\mathcal{T} &\to \mathcal{A} ~ \StartNonTerminal\\
\mathcal{A} &\to  a\\
\mathcal{B} &\to  b
\end{aligned}
$
};
\end{tikzpicture}
\caption{}\label{subfig:grammar}
\end{subfigure}
\begin{subfigure}[b]{.6\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.5mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=5mm, draw=black!100, fill=white!100, very thick, inner sep=0},
gadget/.style={rectangle, minimum width=8mm, minimum height=11mm, draw=black!70, fill=white!100, very thick, inner sep=0, dashed},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]

\newcommand{\xdisposition}{5}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.3}
\newcommand{\ystep}{0.9}

\node	[node2]		(x)	at	(\xdisposition + 3*\xstep, \ydisposition + 0.5*\ystep)	{$x$};
\node	[node2]		(y)	at	(\xdisposition + -2*\xstep, \ydisposition + 0.5*\ystep)	{$y$};
\node	[node2]		(S)	at	(\xdisposition + 1*\xstep, \ydisposition + 2*\ystep)	{$\StartNonTerminal$};
\node	[node2]		(T)	at	(\xdisposition + 1*\xstep, \ydisposition + 1*\ystep)	{$\mathcal{T}$};
\node	[node2]		(A)	at	(\xdisposition + 1*\xstep, \ydisposition - 0*\ystep)	{$\mathcal{A}$};
\node	[node2]		(B)	at	(\xdisposition + 1*\xstep, \ydisposition - 1*\ystep)	{$\mathcal{B}$};


\node	[node2]		(TT)	at	(\xdisposition + -0.5*\xstep, \ydisposition + 0.75*\ystep)	{};

\node	[node2]		(SS)	at	(\xdisposition + -0.5*\xstep, \ydisposition + 1.75*\ystep)	{};

\draw[->, thick, bend right=20] (x) to node[above] {$\CloseParenthesis_{\StartNonTerminal}$} (S);
\draw[->, thick, bend right=10] (x) to node[above] {$\CloseParenthesis_{\mathcal{T}}$} (T);
\draw[->, thick, bend left=10] (x) to node[below] {$\CloseParenthesis_{\mathcal{A}}$} (A);
\draw[->, thick, bend left=20] (x) to node[below] {$\CloseParenthesis_{\mathcal{B}}$} (B);



\draw[->, thick, bend left=20] (B) to node[below] {$\OpenParenthesis_{b}$} (y);
\draw[->, thick, bend left=10] (A) to node[below] {$\OpenParenthesis_{a}$} (y);


\draw[->, thick] (T) to node[above] {$\OpenParenthesis_{\mathcal{\StartNonTerminal}}$} (TT);
\draw[->, thick] (TT) to node[above] {$\OpenParenthesis_{A}$} (y);

\draw[->, thick] (S) to node[above] {$\OpenParenthesis_{\mathcal{B}}$} (SS);
\draw[->, thick, bend right=10] (SS) to node[above] {$\OpenParenthesis_{\mathcal{T}}$} (y);

\end{tikzpicture}
\caption{}\label{subfig:gadget}
\end{subfigure}

\vspace{0.3cm}

\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=7mm, draw=black!100, fill=white!100, very thick, inner sep=0},
node2/.style={circle, minimum size=7mm, draw=black!100, fill=white!100, very thick, inner sep=0},
gadget/.style={rectangle, minimum width=9mm, minimum height=11mm, draw=black!70, fill=white!100, very thick, inner sep=0, dashed},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{-4.8}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{0.9}

\node[node2] (0) at	(\xdisposition + -1*\xstep, \ydisposition + 0.5*\ystep)	{$v$};
\node[node2] (1) at	(\xdisposition + 0*\xstep, \ydisposition + 0.5*\ystep)	{$u_0$};
\node[node2] (2) at	(\xdisposition +1*\xstep, \ydisposition + 0.5*\ystep)	{$u_1$};
\node[node2] (3) at	(\xdisposition +2*\xstep, \ydisposition + 0.5*\ystep)	{$u_2$};
\node[] (ax1) at (\xdisposition +3*\xstep, \ydisposition + 0.5*\ystep)	{};
\node[] at (\xdisposition +4*\xstep, \ydisposition + 0.5*\ystep)	{$\cdots$};
\node[node2] (n-1) at	(\xdisposition +5*\xstep, \ydisposition + 0.5*\ystep)	{$u_{n-1}$};
\node[node2] (n) at	(\xdisposition +6*\xstep, \ydisposition + 0.5*\ystep)	{$u_n$};

\draw[->, thick] (0) to node[below] {$\OpenParenthesis_{\StartNonTerminal}$} (1);
\draw[->, thick] (1) to node[below] {$\CloseParenthesis_{s_1}$} (2);
\draw[->, thick] (2) to node[below] {$\CloseParenthesis_{s_2}$} (3);
\draw[->, thick] (3) to node[below] {$\CloseParenthesis_{s_3}$} (ax1);
%\draw[->, thick] (ax2) to node[below] {$\CloseParenthesis_{s_{n-1}}$} (n-1);
\draw[->, thick] (n-1) to node[below] {$\CloseParenthesis_{s_n}$} (n);




\node[gadget] (g0) at	(\xdisposition + 0*\xstep, \ydisposition + 1.8*\ystep+0.53)	{};
\node[node1] (x0) at	(\xdisposition + 0*\xstep, \ydisposition + 1.8*\ystep)	{$x_0$};
\node[node1] (y0) at	(\xdisposition + 0*\xstep, \ydisposition + 1.8*\ystep+1.08)	{$y_0$};
\draw[->, thick] (1) to (x0);
\draw[->, thick, out=150, in=140] (y0) to (1);

\node[gadget] (g1) at	(\xdisposition + 1*\xstep, \ydisposition + 1.8*\ystep+0.53)	{};
\node[node1] (x1) at	(\xdisposition + 1*\xstep, \ydisposition + 1.8*\ystep)	{$x_1$};
\node[node1] (y1) at	(\xdisposition + 1*\xstep, \ydisposition + 1.8*\ystep+1.08)	{$y_1$};
\draw[->, thick] (2) to (x1);
\draw[->, thick, out=150, in=140] (y1) to (2);

\node[gadget] (g2) at	(\xdisposition + 2*\xstep, \ydisposition + 1.8*\ystep+0.53)	{};
\node[node1] (x2) at	(\xdisposition + 2*\xstep, \ydisposition + 1.8*\ystep)	{$x_2$};
\node[node1] (y2) at	(\xdisposition + 2*\xstep, \ydisposition + 1.8*\ystep+1.08)	{$y_2$};
\draw[->, thick] (3) to (x2);
\draw[->, thick, out=150, in=140] (y2) to (3);

\node[gadget] (gn-1) at	(\xdisposition + 5*\xstep, \ydisposition + 1.8*\ystep+0.53)	{};
\node[node1] (xn-1) at	(\xdisposition + 5*\xstep, \ydisposition + 1.8*\ystep)	{$x_{n-1}$};
\node[node1] (yn-1) at	(\xdisposition + 5*\xstep, \ydisposition + 1.8*\ystep+1.08)	{$y_{n-1}$};
\draw[->, thick] (n-1) to (xn-1);
\draw[->, thick, out=150, in=140] (yn-1) to (n-1);


\end{tikzpicture}
\caption{}\label{subfig:parse_graph}
\end{subfigure}
\caption{\textbf{(\ref{subfig:grammar})} A grammar $\Grammar$ for the language $a^nb^n$, \textbf{(\ref{subfig:gadget})} The gadget graph $G^{\Grammar}$, \textbf{(\ref{subfig:parse_graph})} The parse graph $G_{s}^{\Grammar}$, given a string $s=s_1,\dots d_n$.}\label{fig:parsing_to_dyck}
\end{figure}


==> figures/union_find_tree.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.5mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=3.5mm, draw=black!100, fill=white!100, very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{0.45}
\newcommand{\ystep}{0.7}


\node[] (sigma) at (-5,0) {$\sigma=\Union(w,x), \Find(x), \Union(y,z), \Union(y,v), \Union()$};

\node	[node2]		(1)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep 0)	{};
\node	[node2]		(2)	at	(\xdisposition + -2*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node2]		(3)	at	(\xdisposition + -0*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node2]		(4)	at	(\xdisposition + 2*\xstep, \ydisposition + -1*\ystep 0)	{};
\node	[node2]		(5)	at	(\xdisposition + -2*\xstep, \ydisposition + -2*\ystep 0)	{};
\node	[node2]		(6)	at	(\xdisposition + -1.5*\xstep, \ydisposition + -3*\ystep 0)	{};
\node	[node2]		(7)	at	(\xdisposition + -2.5*\xstep, \ydisposition + -3*\ystep 0)	{};
\node	[node2]		(8)	at	(\xdisposition + -0.5*\xstep, \ydisposition + -2*\ystep 0)	{};
\node	[node2]		(9)	at	(\xdisposition + 0.5*\xstep, \ydisposition + -2*\ystep 0)	{};

\draw[-,  very thick] (1) to (2);
\draw[-,  very thick] (1) to (3);
\draw[-,  very thick] (1) to (4);
\draw[-,  very thick] (2) to (5);
\draw[-,  very thick] (5) to (6);
\draw[-, very  thick] (5) to (7);
\draw[-,  very thick] (3) to (8);
\draw[-,  very thick] (3) to (9);









\end{tikzpicture}
\caption{An example of a union find tree}\label{fig:union_find_tree}
\end{figure}

